A mixed finite-element, finite-volume, semi-implicit discretisation for atmospheric dynamics: Spherical geometry

The reformulation of the Met Office's dynamical core for weather and climate prediction previously described by the authors is extended to spherical domains using a cubed-sphere mesh. This paper updates the semi-implicit mixed finite-element formulation to be suitable for spherical domains. In particular the finite-volume transport scheme is extended to take account of non-uniform, non-orthogonal meshes and uses an advective-then-flux formulation so that increment from the transport scheme is linear in the divergence. The resulting model is then applied to a standard set of dry dynamical core tests and compared to the existing semi-implicit semi-Lagrangian dynamical core currently used in the Met Office's operational model.

==> figures/cube.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Cube [id:dp732911870779188] 
\draw   (264.81,109.89) -- (310.41,63.99) -- (422.01,64.01) -- (422.69,171.11) -- (377.09,217.01) -- (265.49,216.99) -- cycle ; \draw   (422.01,64.01) -- (376.41,109.91) -- (264.81,109.89) ; \draw   (376.41,109.91) -- (377.09,217.01) ;
%Rounded Rect [id:dp8824800793424934] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338.25,135.5) .. controls (338.25,134.12) and (339.37,133) .. (340.75,133) -- (348.25,133) .. controls (349.63,133) and (350.75,134.12) .. (350.75,135.5) -- (350.75,144.5) .. controls (350.75,145.88) and (349.63,147) .. (348.25,147) -- (340.75,147) .. controls (339.37,147) and (338.25,145.88) .. (338.25,144.5) -- cycle ;
%Shape: Circle [id:dp12872785085035154] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (313,163.5) .. controls (313,159.5) and (316.25,156.25) .. (320.25,156.25) .. controls (324.25,156.25) and (327.5,159.5) .. (327.5,163.5) .. controls (327.5,167.5) and (324.25,170.75) .. (320.25,170.75) .. controls (316.25,170.75) and (313,167.5) .. (313,163.5) -- cycle ;
%Shape: Circle [id:dp2603778260345819] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (407.43,137.46) .. controls (407.6,142.05) and (404.97,147.47) .. (401.56,149.57) .. controls (398.15,151.66) and (395.24,149.64) .. (395.07,145.04) .. controls (394.9,140.45) and (397.53,135.03) .. (400.94,132.93) .. controls (404.35,130.84) and (407.26,132.86) .. (407.43,137.46) -- cycle ;
%Shape: Circle [id:dp29025449234631107] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (339,85.25) .. controls (342.04,81.25) and (347.75,78) .. (351.75,78) .. controls (355.75,78) and (356.54,81.25) .. (353.5,85.25) .. controls (350.46,89.25) and (344.75,92.5) .. (340.75,92.5) .. controls (336.75,92.5) and (335.96,89.25) .. (339,85.25) -- cycle ;
%Straight Lines [id:da17725290615356548] 
\draw    (344.5,140) -- (461.5,138.03) ;
\draw [shift={(463.5,138)}, rotate = 179.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6072612983901313] 
\draw    (344.5,140) -- (346.46,29) ;
\draw [shift={(346.5,27)}, rotate = 91.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11941202381531313] 
\draw    (344.5,140) -- (255.91,228.59) ;
\draw [shift={(254.5,230)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (352.75,138.9) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (378.41,113.31) node [anchor=north west][inner sep=0.75pt]    {$j+\Delta _{2}/2$};
% Text Node
\draw (322.25,174.15) node [anchor=north west][inner sep=0.75pt]    {$j+\Delta _{1}/2$};
% Text Node
\draw (358.75,67.9) node [anchor=north west][inner sep=0.75pt]    {$j+\Delta _{3}/2$};


\end{tikzpicture}
\begin{center}

\end{center}

